Depth from Camera Motion and Object Detection

This paper addresses the problem of learning to estimate the depth of detected objects given some measurement of camera motion (e.g., from robot kinematics or vehicle odometry). We achieve this by 1) designing a recurrent neural network (DBox) that estimates the depth of objects using a generalized representation of bounding boxes and uncalibrated camera movement and 2) introducing the Object Depth via Motion and Detection Dataset (ODMD). ODMD training data are extensible and configurable, and the ODMD benchmark includes 21,600 examples across four validation and test sets. These sets include mobile robot experiments using an end-effector camera to locate objects from the YCB dataset and examples with perturbations added to camera motion or bounding box data. In addition to the ODMD benchmark, we evaluate DBox in other monocular application domains, achieving state-of-the-art results on existing driving and robotics benchmarks and estimating the depth of objects using a camera phone.

==> error_compare.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.15,0.15,0.55}
\definecolor{color2}{rgb}{0.3,0.3,0.3}
\definecolor{color3}{rgb}{0.3,0.55,0.3}
\definecolor{color1}{rgb}{0.55,0.55,0.55}
\definecolor{color1}{rgb}{1.00000,0.79610,0.01961} % Maize
\definecolor{color1}{rgb}{0.50000,0.398,0.0953}
\definecolor{color1}{rgb}{0.8,0.3,0.3} 
\definecolor{color1}{rgb}{0.75,0.35,0.35} 
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800} % Blue

\begin{axis}[
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend image post style={mark=*, mark size=2pt, fill opacity=0.55, draw opacity=0.85},
width=6.4cm,
height=2.3cm,
%height=3.25cm,
tick align=outside,
tick pos=left,
reverse legend,
%x grid style={white!69.0196078431373!black},
xlabel={Object Depth (\textrm{m})},
xmajorgrids,
%xmin=0, xmax=65.0345088478415,
xmin=0, xmax=50,
xtick style={color=black},
%y grid style={white!69.0196078431373!black},
ylabel={Abs. Error (\textrm{m})},
ymajorgrids,
%ymin=0, ymax=60.4791705797722,
ymin=0, ymax=45,
ytick={0,15,30,45},
legend style={at={(0.025,0.975)},anchor=north west},
legend cell align=left,
grid style={black!10},
scale only axis,
%clip=false,
axis x line*=bottom,
axis y line*=left,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, mark size=0.75pt, draw opacity=0.225, fill opacity=0.55]
table{%
x                      y
11.3267776835 6.72757123589868
5.06142231889 0.0543351464725488
6.48457654876 1.95448526305443
10.7937959351 6.1502903618273
8.51300592506 4.14020557487079
4.0812197635 0.0591250369375
10.0730477042 5.63264042804644
9.68350435743 3.73698116788532
4.72545209517 0.0610024033975387
6.11113523132 1.94335721618328
4.72545209517 0.815366893906572
5.83535880806 1.35729999305756
6.84660447186 2.84235632961757
18.0669373434 13.7186712186747
13.8551256117 8.8764125761165
8.31873059721 2.32903743238456
13.8551256117 9.4012534078731
12.4291919192 7.92604908549028
11.0261844444 6.54410732266538
9.71881236824 5.24276199134791
6.86966173362 2.4880847186969
15.8061592076 11.928042599934
13.4628094252 9.62218628486492
11.4557965286 7.63258318974807
9.50263329706 5.68846985063361
6.39751017221 2.70124375947501
4.89571299073 1.09121527191896
3.93865801777 0.245958585396953
11.3674179589 6.64984097830918
9.69269138116 5.0083127571976
6.87103462838 2.35156250618762
13.5869271155 9.10526913362744
4.18797695298 0.0533722672958792
29.4944055944 24.0220449834381
29.2277304965 23.7312533694248
28.3662331839 22.880357100526
10.2322339561 0.482695534469141
9.39165054856 0.277742990868711
18.1957412399 8.44450050961435
7.86290216779 1.63754987383598
10.9628053204 3.4171338573873
14.764116906 9.42531504519067
12.200874742 6.9019188246416
9.39165054856 4.30987202225385
8.73786999264 3.6974966672921
7.86290216779 2.83999109601266
9.02682653827 4.01749769610691
7.4751455513 2.5809280601501
13.2053470993 8.22735837935982
9.57221286508 4.62351625176823
10.9390404243 6.99590611643867
7.53192893401 3.23485938444945
26.6487061184 21.8582536380838
9.27807132148 4.42378655814382
14.1172971429 9.28315731898643
18.5499187726 13.5694967526415
8.90974658314 4.08941167179356
5.65135081945 1.02452739415703
8.7959102422 3.98274123966704
15.4522473013 10.6874524747924
11.9864328181 7.39269140116885
6.23440324257 2.03188096473797
26.5676553341 21.9998056980221
28.9479892761 24.2940567046889
18.6108774746 13.885478457266
21.1215076183 16.406684849135
38.2770960187 33.5958030079883
30.5606574394 25.7269796706927
8.23042499368 3.59970962350178
29.0453846154 26.1419505772378
15.9379563233 12.7543177506071
26.0512955466 20.3245299139706
29.6087343358 25.4803897999724
15.7612390988 8.88791899610835
20.9893091885 15.4378770557791
26.0512955466 21.9525897780148
18.4667147271 12.9012197129093
22.2710644678 18.1375061944846
18.4667147271 13.7787803284489
7.84265835648 1.18500693207204
11.991586659 6.60879800085791
15.7612390988 11.8045745365747
11.0314935474 6.64121568485117
4.5336828101 0.96183394077627
20.2409484873 15.4742587099257
7.97683589912 3.95076244330945
5.90370385126162 0.513283891239647
5.90370385126162 2.04442350343752
8.53756236212455 4.1558628000518
7.63008409060084 2.73623948610865
23.6432673267327 14.8121830753289
6.37636345115616 2.06910831245468
6.11279251331369 2.44481036907157
17.4363121890547 10.561201562834
9.77623244327828 2.5539056877546
14.3402791307606 8.30777552587167
29.0175873362445 23.8991886698627
29.0175873362445 24.7475182139301
6.51449012162236 2.33931636216192
5.61596186904204 0.862998802940964
9.92032166018158 4.7580010463205
34.6686680327869 31.7901840220905
16.5169429546563 9.36358830988087
20.9299719101124 18.8182098632984
40.6653448275862 38.13696514886
7.74056546489564 3.32789246837464
7.50905632772495 2.80861210622836
5.59333333333333 0.646762936909994
11.0603153611394 7.39257692348678
11.649749070632 7.8479783835287
5.70056586563761 0.50623469650919
5.59333333333333 1.28909262975057
25.2664988814318 20.614345866295
18.3965287769784 13.1898913944711
11.7096674876847 6.08661059910441
9.81732788085938 4.26073064804077
3.95973763152685 1.09264197662744
8.61811995188177 3.09255003611028
6.66974460867458 1.53151476172024
4.9776234917508 0.263529806600654
13.1499114233354 8.17842580855876
9.92014643481155 4.67051598360916
8.71834266658277 3.17396677012892
6.07676065074576 0.230771423450842
9.34266575529733 3.64372070982614
4.20221137055331 1.47731877318448
6.08506037693263 4.54867909450292
8.21322695350698 0.770111242294821
11.0345924875974 3.43789038875101
6.08506037693263 1.07859585780859
7.56494755800403 0.448596430379514
5.40681687651867 1.56332977951771
4.03601609281437 2.65993536897762
8.87859245906565 6.67909309039804
12.6990350665054 8.80222525014497
12.9873881471071 5.76447392820446
10.4885503099666 3.33155358297687
7.94499149338374 0.848671341101028
3.1832326159428 2.09647147799031
5.19848689282961 0.300331027855208
8.01850265197879 2.52135556869631
8.46757999098693 3.09023204481994
3.6502843260498 1.21727129223633
8.28652002722147 2.78253986746194
5.38271425143511 0.0360846720573207
5.59573672187322 0.867731352925368
3.49426426537026 2.72343955390464
8.64232200714464 1.77207511993761
4.04659290063865 2.1198409105491
8.27036605408636 2.67106566956488
7.77735980855055 3.6158293138606
7.47874004516819 4.15253455314854
7.10063931551257 4.6544377526311
5.42832018236016 3.79637969831322
4.20125338453207 2.80097052472983
24.2452983081033 18.562230986326
20.3841087056656 14.6645666791458
15.6096986817326 12.3046726273503
21.8336937565399 16.1407344479157
18.6791857798165 12.9462298471993
16.4422100101454 10.9341013942702
21.4091292134831 15.265115808637
19.1844333886125 13.1154584168413
17.0183069009859 10.9612499971467
14.764797401794 8.67527122534136
12.5877359693878 6.45380862411188
10.3332906154052 4.17644504579456
19.6471857485989 14.362114375613
14.8491188618632 9.14404502839766
13.075636846767 7.08860443328438
11.7744534701439 5.61512214842763
12.6990350665054 9.05467357053376
19.1221750764526 16.0685399560608
17.8452745424293 14.5360940443061
16.5942317746152 12.9887012742032
14.1755914893617 10.1852576938142
12.9690354155544 8.8503644751552
11.7352308368753 7.46481410027249
10.9484075624921 6.51771679711121
8.19766954810598 3.35739426047781
7.11762257996633 2.11763450089529
6.02385883488657 0.829342176103611
4.70457645236589 0.615408937343584
4.97823619397277 1.70296478716737
15.2713449299958 7.39918115741275
20.1128064516129 12.4022642496171
8.44684701613426 0.264492934427265
8.78522322731252 1.33879015999074
3.36818448680314 2.10954960209456
15.4175 7.75594470977783
8.65268248175182 0.211988271727179
10.9851002622895 3.55542468321849
21.6799164926931 17.7430673754141
15.0507335154116 7.38219971337916
9.10653397782201 0.336879703835191
8.16232280599622 2.31583995950671
16.4053914491949 8.83485721991633
33.5570901033973 29.6177344915962
23.3837299515 19.1648988891831
14.248143155 7.45217080774048
14.2481431549687 8.84586568533372
6.40870998864926 1.19284294610776
5.67003012639989 0.515347966976067
4.02160287769784 1.11675190059195
13.5130574712644 8.04391455744601
3.52016739399466 1.62418694941965
6.54476001979218 1.15276315928803
7.06616102051868 2.0260418493761
8.2493059125964 3.04350442562741
7.37580344666977 2.32269952287217
13.4738963660834 9.24284492107612
19.5740801644399 14.8164512467458
27.3061494763004 15.1604547436344
23.2374161073826 17.8857587167881
4.96212001375516 0.851347965675995
24.0925906735751 19.3065370160434
14.876854368932 10.0497984378407
7.26614907845376 3.15931943520425
7.275810232297 3.22398756994349
6.13539725410758 0.817682562945476
6.98232794178987 1.80515718831087
15.1859220779221 9.79059689405367
10.9714742583258 5.67531928243465
4.5097994149603 0.494394844683254
3.14632672503743 1.62000447079387
10.9904939063502 5.60741676172742
11.0232358870968 5.59817704539145
9.72022068095839 4.29779827190077
6.12589375727026 0.720910713599605
5.26705326944758 0.00462450891901156
27.7497694840834 24.7632692208693
36.1798916408669 33.1996052810799
26.1266831194472 22.60714972368
24.428875739645 20.4852068973293
20.5082802547771 15.8802885784465
3.65198584850945 1.50906351748786
11.9381432139883 6.45609660983185
11.8569205298013 6.37247352739044
12.5628457446809 7.10360721547553
14.9682961992136 9.52155080355323
5.53455081669691 0.297235161942276
12.4690763765542 7.00112221777121
11.3194862248697 5.83105047963044
10.077196969697 4.62196959466645
8.77330474040632 3.34021643779402
7.5294240111034 2.16285782992054
6.24199676450196 0.985552787146007
5.02383688464364 0.175971712921053
3.82598433215824 1.2401601342419
14.380852503383 8.89276341875771
18.4995305164319 13.0382144077283
12.7357486338798 7.33204542114175
9.83669315403423 4.4908431631895
6.82852559002917 1.57827620419543
3.89658780889621 1.06726602716336
4.45647088303097 0.747606837611118
12.1429421487603 7.30145283372737
10.9598 6.14992784957886
10.0287033849684 5.2738529973952
8.730538585209 4.05788204910671
7.9039488 3.21686650935059
7.07337972689076 2.40940448809071
8.4372131147541 3.92653768445625
6.59162535299655 2.26553358663913
8.21199537750385 3.91279627319477
6.47188575525813 2.29301984568171
4.64330404971073 0.547611415128215
21.3768579234973 16.9536730518237
18.5427187708751 14.1336544779674
17.4098253783469 12.9675016936545
11.5562196969697 7.29120028016062
9.93234154007334 5.74020525238413
8.13533943554538 4.02853172680515
6.49483863837312 2.47089759833406
4.93205641370047 1.01472638707388
5.3830370396676 1.53964204493188
4.20047127030595 0.549907791836104
7.40926410231937 3.43293596778262
6.26197653482024 2.39295225808684
5.06225510763967 1.38124581503713
7.14948202750367 3.22832824370545
12.3333126436782 8.18976129403827
19.9562975609756 15.6632754052139
18.565641025641 14.2226563492799
16.9670069686411 12.6188962928293
15.4906894570526 11.0600530511077
13.7507970363718 9.26822352715549
8.0404917352514 3.4701849572973
14.3242999313658 9.74483072741685
12.8228412256267 8.26296764469412
11.302965293669 6.75806630685255
9.86717843497948 5.27415084327416
23.871455819385 19.4038769314455
22.6154060913706 19.9622827126169
17.9849197651663 14.0547635342398
16.1598862559242 11.9461449534339
12.6579403489026 8.04485269478888
10.9158491857123 6.13168428016424
6.64522134459956 1.5371886411999
6.31827798987836 1.11653486396284
4.57768707623189 0.431977459290571
5.44584559107653 1.02095554972522
13.7834920634921 9.18717048069787
12.4709950248756 7.96452815933607
9.53084363636364 5.1648863762318
8.45263675213675 4.15973046780448
9.67829314600342 4.34914914499634
17.9664903225806 13.7185240330604
16.9613197586727 12.7454937241268
5.96319212487153 0.870695729760447
16.4362156448203 11.0779316482383
7.53149360871482 4.59450000977683
13.5742725880551 8.17435212449312
6.02614838561942 3.12493760070731
8.38412645411461 4.99016120982139
6.89462459961563 3.36219514290482
5.6974837974783 2.02582313578091
7.32958814503755 3.15288040043916
4.45314177621846 0.518884030475657
11.7158051623647 7.50232039826557
42.2308970856102 37.8258778023155
8.92285825142266 4.67720128425957
7.70197694595935 3.43858545120837
6.21250573015811 2.06675425387027
36.1469148557178 31.6182025830738
13.503995386981 9.08254477205184
10.4684797601199 6.02900422377351
9.90877283105023 4.50722301491864
9.19124805800103 3.78632175795221
7.54927827490098 3.12613965643174
26.2419293612807 21.5801017970412
25.1078714307528 20.4872449811678
24.0281256245539 19.4151543187067
7.96652594887684 2.61559573494862
7.34331428571429 2.01293670697893
6.1661625337589 0.888206048010609
5.58294129637179 0.348675492081018
12.3836074090806 7.85861351259627
8.04166478211707 3.54470271165199
6.50112948704045 2.05076108265202
8.01944468175993 2.68962881719694
9.43700498132005 4.09666484383836
8.87550462404503 3.33875001589074
21.9594285714286 16.5096366631644
18.9305823293173 13.4954479184591
24.8430604982206 19.4086470651457
19.9925517241379 14.5578283469101
15.1998181818182 9.81787066442316
10.2487222222222 4.90000024117364
9.57677672955975 4.10417102429852
8.32185367858611 2.89328913009368
18.4338164924506 13.2468529342536
7.07623443983402 1.78947029493656
7.33378308823529 2.06841033509198
6.83891083961528 1.8757336354832
10.2162421052632 4.99464777161448
9.39427430093209 4.41098792016427
8.39169824561404 3.75892246207522
7.16378474878857 2.99145484613965
7.26588947766843 3.86566455358091
7.18673850112576 3.59238720946927
5.86340954495006 1.95413139057689
10.6357374810319 5.35716682902381
7.00679148795777 1.84814204337769
4.89649747209291 0.111964956953724
11.1619100346021 5.85921714443484
14.7977749437359 9.43353191318784
10.0578218651 5.84410964967642
8.69149373556 4.52993272329193
7.3621812249 3.24042705543589
6.02023860247 1.98222132952078
9.52342087898 5.29849440726979
8.18570998117 4.00856497689754
6.61809429716 2.54728970121273
5.16875764607 1.24285790203619
3.91373414095 0.180543604450977
8.26068742493 4.14877565124836
15.2599404762 11.0104273269385
11.653289225 7.40795698394165
11.4296221865 7.19677497275488
9.67324047754 5.44512921045016
6.1169508037 1.99461250871709
24.4166360856 20.0842605591718
23.0673800738 18.6793175966882
20.5610471976 16.1678110373217
19.1520543616 14.7776442091647
16.4393440367 12.2277070165889
15.0239783743 10.8377825239277
13.5845036603 9.42776585588716
12.1449855008 7.99446756027876
10.7629597082 6.58404563807061
8.21138135381 4.04515592046039
5.6329280325 1.61980022869751
9.77615321101 5.61784661234667
8.7103517339 4.57796171162217
7.44131043698 3.35207751537966
6.12785235326 2.09660759846874
4.9032502952 1.02468832162822
8.7709157921 4.5622656799479
7.4055857064 3.27782911078843
5.94960423561 1.94182463737392
3.95620394662 0.01578353926562
6.62894533407 2.37708376180437
6.912191251 2.77072701760156
17.7478150071 13.38382231606
15.0065036113 10.6949968631005
13.6229649031 9.33666281340884
11.016548124 6.75677200858252
6.28657231405 2.03333840444307
5.68068877103 1.66309729458957
3.45737936582 0.209250425439766
13.602545032 9.67422271678394
14.6880389031 10.7343409832544
10.3026722636 6.42855822703994
7.97643675076 4.18399562107555
8.76561342474 4.93014274831788
7.68417622484 3.89595462716849
4.42778066221 0.969343219430459
5.32174093938 1.68699391102917
4.15640767543 0.68249615161103
9.85407411983 5.95330297877775
8.73503729952 4.89742014063023
7.5623861737 3.7869681305634
6.48903882133 2.8156133853101
5.20537803178 1.65786025529074
4.21947376423 0.849063798714863
4.72972172672 1.26659411365237
7.03121384264 3.43603571535118
5.99621501886 2.48425165139784
4.91471068353 1.48621527642551
7.27038145856 3.5756006319914
5.3002697026 1.88479147307729
4.62849979606 1.1941245099577
7.54535762657 3.85366932739092
6.40444091265 2.75033214990891
4.12923736833 0.75433035157585
43.9371659919 37.4274041815973
42.7820879121 36.2796426911527
41.6066666667 35.1047078196541
32.5942060086 26.0438310238588
31.7425362319 25.2169291228302
29.6974038462 23.1812619547205
39.6258052434 35.7373396004709
26.434499382 19.9461842765618
24.9506176084 18.4717963307816
24.2111307054 17.7752757935958
23.2305876686 18.1747466995143
19.4730744596 14.4808573956962
23.2305876686 19.4679402782344
20.5718117229 16.7569487563625
17.114083219 13.4119350199186
15.238695247 11.2033768723662
13.6038769069 9.54746993210752
10.2381041283 6.27100398486738
7.72317732599 3.81372703340272
5.36979108986 1.64159542259315
4.1106269955 0.58611470454541
3.86424219807 0.370742919047783
11.5188823418 7.56092221301582
10.0869876722 6.1343497613571
9.02521965831 5.12264011233527
6.41725465839 2.6190323549995
4.93487953861 1.23577952106239
3.80998158147 0.299994465610015
4.21279154367 0.594827991195024
7.3128754145 3.3063999658916
6.05089417347 2.16931525119827
4.26635400329 0.713132539132896
10.5785891763 6.60871407902522
9.37943292371 5.44780636540617
17.4548352804 9.81445537469932
10.4468057965 4.58652337538794
7.6078174436 1.94715193151504
11.7866035658 7.50151741086226
19.0643461071 14.6973960720048
8.571302493 2.91734894075391
14.5005304519 10.2029769126239
12.5172697674 0.736956275578711
11.4448821837 7.2428238684229
9.99638658285 5.88328319311001
8.571302493 4.5749154881477
7.33597228769 3.45613644365008
6.40639296188 5.41108617172596
39.6038651685 27.8660035351992
24.3431775701 8.752432597871
9.01174230769 10.2198307971684
14.6899806139 3.09028900890273
18.8508584807 3.25927141404961
19.0042636457 3.41490150122979
22.3931480241 6.81083639385098
17.4316129032 1.87666695746026
2.74867284017 8.16020071787443
19.6848247423 4.09464339159199
15.5035081658 0.420309618436718
12.8549335022 2.67470097350801
12.1884109751 1.4858882650123
9.01174230769 5.25658445164838
19.6848247423 7.96875170610615
27.0693769799 19.3607650147206
23.7999470499 13.743924405857
12.8549335022 0.777626754763476
19.6848247423 9.63610915086933
14.1042258559 3.05235455615635
5.45412221975 5.82388147287695
27.0693769799 22.6572704659229
25.8878346457 21.4496408476348
17.6218318584 11.4935822131668
21.0575460487 14.93423405224
14.9166585217 8.80723488430986
13.3121903485 7.2205884998977
16.936001506 10.8518821860842
14.6899806139 10.3182650682457
18.325759325 13.9562920665466
12.1884109751 7.85505125677725
10.4422720352 6.13339504392803
14.1042258559 9.77113173587436
6.30824015332 2.08073160839812
24.0125011732 15.5773720075506
10.7467881677 7.06551423047466
9.86703108504 6.26179145529452
7.72580523823 4.22586007450319
5.03630070742 1.98916010912288
8.57833926129 5.0030481045212
7.0773400802 3.4933352012022
5.56498945593 2.03469026922346
4.46114848497 0.844685777450469
5.89627779041 1.74824274097152
5.33187716819 0.40316111229706
3.95688252443 0.176888036667549
10.929394773 6.6494555983479
18.4688990826 14.0593250507702
4.84906143098 0.839487133930889
3.57820687046 0.206604149437461
4.31818293773 0.386495344269917
8.37066248729 4.06119898631344
4.28063764016 0.366153616112149
6.76593071531 2.57513100217523
6.88957030914 2.76916606567076
3.92914258096 0.0636287793852928
10.5652197366 6.24290547420986
4.27169210488 0.344199963156367
6.52292367804 2.33097383367965
5.15071146363 1.09595816010217
6.12121084578 2.0802328909155
4.64184187566 0.761772619831143
8.67519637462 4.39478894587855
7.29122116057 3.0728635975512
36.3241625207 28.6403842347198
33.5234615385 25.8500873624746
35.1323323171 27.4447564999918
35.1323323171 28.1277699391703
34.7818249534 28.6345270942081
36.3241625207 31.8267856019073
34.7818249534 30.3237856696476
35.1323323171 30.6954770009379
16.9556732713 9.67709785092036
16.271324981 12.152214396741
16.9556732713 12.8242936669604
10.9109761257 6.61730594824028
4.96306585568 0.927658789334785
13.5549170068 9.18007817775947
11.028740583 6.70843046718579
9.47648116014 5.20793982408043
6.59348197449 2.43042273987086
5.26139935486 1.2009311579911
6.89925500942 2.70141813350447
6.44498555895 2.22812717195659
9.33589896933 5.06624374166887
7.1630843962 2.95709122069341
3.89608858715 0.0339226592630371
19.3088944882 14.8830526798809
17.8596959417 13.4588198964729
13.2196109172 8.97119258605376
35.7425818452 31.3698601731419
8.791832433 4.767258630052
39.8644152745 35.451443777918
37.218808933 32.7897589642805
35.5854908486 31.133866931974
35.7363167939 31.2923909363561
31.4627573062 26.9887449313221
31.6533873343 27.204029824687
12.1758331542 4.54258863973467
16.5311773399 10.4125364402418
16.451875 10.3479459571838
10.8051273938 4.21361042221186
13.5442574257 8.5867436164959
8.05268002672 2.33103037996097
9.53256593943 5.16982589960456
9.43049893975 5.08961759209375
5.28314892964 1.19906012730235
5.78527172717 1.64312513979817
7.45390163607 4.0975509757459
62.0249101796 57.599430290684
48.1495719844 40.4155803614752
34.29662 22.5523067599487
27.368718593 13.5520395921455
8.9579717747 4.70418711817534
48.1495719844 43.706773369898
4.68129105785 0.101125194812891
18.311045082 13.9101862029106
38.4220833333 33.3768968136772
8.57659023355 4.22824066232197
10.1213755459 5.81482981149448
10.9599681173 3.30384161812398
7.71607162585 0.653086682460107
14.4347875244 6.67171837156797
10.6623593319 0.288902188485743
15.2194312796 9.50040900558267
10.9843494105 4.50999371286816
14.8835511811 8.70961910559951
15.9220915033 11.7277126504558
7.38137705775 0.543044729511963
6.98349169712 2.31862095813685
6.54780607187 0.857261943452031
9.20207823961 5.06840790956239
12.9082115869 8.72041022581602
10.6623593319 6.45091590767515
55.9805063291 51.9087294621872
22.3880784314 17.8614432614171
40.36515625 33.3996830749512
47.4382264151 41.8832594885253
48.7156439394 44.1102214426043
28.7651033058 23.3877939834428
34.4408390411 27.5316579230885
23.47428487 18.0849244421436
37.9625295508 32.494502912769
35.6653817505 30.3999288887141
38.0702315789 34.0978528481261
35.6378893443 31.6294040270698
28.6013456464 23.2084885716624
27.5077656079 23.5211110878652
10.614660336 6.32635457657007
31.3553529412 26.9418440491407
14.3331109185 6.65104781577783
27.89412 21.7517302256775
15.17796875 9.01331592559814
4.5899580693 0.581125614618603
10.2641627289 5.31111211549668
11.505025213 5.45047218107861
12.9776506024 5.36177154356211
4.93924480437 0.0761536979798532
12.1361051607 4.53362141131035
7.52785567374 0.128086367557139
10.1831521739 5.68903252973496
12.9776506024 8.63879628950327
12.7414030612 8.26243777875981
33.8799315068 29.681951579737
22.2296821516 16.4668857496225
22.8978308824 18.248437800735
39.3112623762 33.5764429639686
40.3416977226 36.1658101379137
12.1338874905 7.84806080745557
8.84355578316 1.54658160103109
13.3086516794 9.05111383760313
7.48938758548 3.5767911213229
25.3701388889 13.9856212192223
11.7182603816 0.0971599558797855
17.0415847483 5.37118412879316
20.1210626077 12.3896516274754
25.6268736842 19.493021202358
31.8206734435 27.383052803699
29.9459684362 25.5207784642762
23.4657738896 19.0386951656925
24.1129319372 17.9696089925589
20.1458934592 15.6857975767842
24.152237037 19.7655764611333
13.2446178129 8.88829361703818
21.3163354603 16.9304006305881
8.98481331404 4.63176022108346
7.82732211014 3.54756651779381
5.27451969063 2.03628087913708
12.3524036803 8.63016394755769
12.0737050062 8.41526465471379
10.744576917 7.13629220516223
4.50801627112 0.181500750059199
4.09111919745 0.417538257994336
3.52475480784 0.992370321859707
26.6177313677 20.0178096643614
25.1556686047 18.5120314243716
23.4455082592 16.7590024646749
13.0110911493 6.48115340515938
15.5664670296 9.35295842364297
18.3774971751 14.670607545736
5.48199861322 0.0778652933652637
5.36113602793 0.167146137597344
3.15898472316 2.09386342518595
1.83293681477 2.97630591060231
18.6342849193 14.8795868811988
16.0036306002 12.2956637956956
11.6179254978 7.85805782964815
11.9128045386 8.08827131449416
27.4464766839 25.3371591427776
8.32849299065 4.55538570038206
5.63378110548 1.96910443922023
4.67264794528 1.07801222025864
3.53462540163 0.131044259204463
3.91429213834 0.476203244449619
9.94289230769 6.10177254145465
8.11703613281 4.43964841842401
6.92107858243 3.29269756855976
14.867046894 12.4379072798948
27.2752179177 24.4587723286344
19.5621871714 12.0382013086681
17.3223411234 9.76755825596836
5.81592052438 1.38022834799549
3.3753080867 3.48100609558149
26.1875303197 23.1347558903787
18.6342849193 13.8626026568793
26.6291709314 23.1228626142156
25.733978907 22.2172216571678
24.8122020018 21.2909825098414
23.8952876481 20.3737787159864
16.0036306002 11.2077493288377
20.9060299116 17.3775455671176
19.9207653701 16.3649892508678
18.9343782235 15.351466732106
17.0028211343 13.3649126755903
16.1441417254 12.4959822214632
14.6625211319 11.0420374950439
40.8100247525 37.3933508538031
40.3038405797 36.953587712955
39.7229895713 36.403799784389
38.4801897321 35.1560458455338
37.7771305286 34.4252595149586
25.7627334963 20.4181299577868
24.8368475803 19.4917557605368
23.8192736277 18.4451185831443
22.8606493016 17.474792673182
21.8846243568 16.4843314834174
20.9249137931 15.5129212432038
26.7342122016 23.2918024478006
25.7627334963 22.3209259878314
23.8192736277 20.3875872263328
22.8606493016 19.4172873039956
20.9249137931 17.4602669768463
19.9544561016 16.4824068653024
16.9555129165 13.5374120826072
14.739528451 11.3987655973776
13.6341949747 10.3325785444174
12.5113866203 9.25408004452485
11.4000429741 8.1807305446719
16.5079207921 11.573820641038
27.7619974554707 25.1858496607472
15.0336295503212 8.93801511703263
13.4195560069646 7.36319004016772
6.62012459882953 1.46005270829938
9.98620490858178 6.41456060239892
4.14437102390678 0.761746415363236
13.3495934256055 7.96883514008307
8.54691393040253 0.166835614667667
};
\addlegendentry{DBox$_{\text{Abs}}^z$};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, mark size=0.75pt, draw opacity=0.1, fill opacity=0.25]
table{%
	x                      y
	11.3267776835 1.45118068337793
	5.06142231889 1.16892311043968
	6.48457654876 1.85152086180932
	10.7937959351 1.1418069519457
	8.51300592506 0.974971009135928
	4.0812197635 0.503693432552124
	10.0730477042 0.890966481665821
	9.68350435743 7.474595322701
	4.72545209517 0.705471664566972
	6.11113523132 0.864776836697197
	4.72545209517 0.650754123826006
	5.83535880806 3.11436862709076
	6.84660447186 3.44253743237025
	18.0669373434 9.4028006631918
	13.8551256117 11.9300134721623
	8.31873059721 4.95392107515328
	13.8551256117 10.722152525507
	12.4291919192 7.62362256444258
	11.0261844444 5.84187662127383
	9.71881236824 4.77562008110082
	6.86966173362 2.95869500923889
	15.8061592076 2.62730235792959
	13.4628094252 2.92021165450908
	11.4557965286 2.23072557523086
	9.50263329706 0.878318035219179
	6.39751017221 0.49307263024833
	4.89571299073 4.30082307341795
	3.93865801777 2.96038840328103
	11.3674179589 22.5843490088734
	9.69269138116 12.7228435919845
	6.87103462838 4.93961524344617
	13.5869271155 0.357078253805664
	4.18797695298 1.52551114897923
	29.4944055944 22.5156690210785
	29.2277304965 18.4982025784512
	28.3662331839 16.1489187936391
	10.2322339561 0.397692725418555
	9.39165054856 0.60111297072711
	18.1957412399 1.41195446621836
	7.86290216779 0.864852425105508
	10.9628053204 0.872448493617773
	14.764116906 1.22423901445947
	12.200874742 1.44672339770068
	9.39165054856 0.418017038720274
	8.73786999264 1.031417116735
	7.86290216779 1.39879369402641
	9.02682653827 1.97342840594578
	7.4751455513 1.69344684753413
	13.2053470993 3.11140350341377
	9.57221286508 0.0134490230425595
	10.9390404243 7.00238490290718
	7.53192893401 4.18872610464904
	26.6487061184 16.3963228862833
	9.27807132148 19.8484698162153
	14.1172971429 0.697647065080176
	18.5499187726 2.33763659181387
	8.90974658314 1.34798329654942
	5.65135081945 1.18907149968682
	8.7959102422 1.03008640110503
	15.4522473013 12.7989930307464
	11.9864328181 10.1868772780152
	6.23440324257 3.17466317604168
	26.5676553341 8.75845932044102
	28.9479892761 5.30394859011094
	18.6108774746 9.18492750281699
	21.1215076183 12.619947459825
	38.2770960187 3.38662360659063
	30.5606574394 4.14331442339297
	8.23042499368 3.56965435202313
	29.0453846154 26.318502634504
	15.9379563233 3.71142720190107
	26.0512955466 4.32174232394375
	29.6087343358 10.8829137944182
	15.7612390988 2.65604882170039
	20.9893091885 2.66701686061914
	26.0512955466 6.47616317660488
	18.4667147271 1.0750082604252
	22.2710644678 1.9724886938211
	18.4667147271 0.211122644726171
	7.84265835648 1.68066819076955
	11.991586659 2.33161542181738
	15.7612390988 2.62044339109736
	11.0314935474 2.79263437076426
	4.5336828101 0.467511640818994
	20.2409484873 1.51679153345195
	7.97683589912 0.00735443091931653
	5.90370385126162 1.22005907968569
	5.90370385126162 1.26896063760806
	8.53756236212455 1.67855261938774
	7.63008409060084 2.32747130907618
	23.6432673267327 3.36710674248119
	6.37636345115616 0.524292642745513
	6.11279251331369 0.0257658744426612
	17.4363121890547 1.0555224514482
	9.77623244327828 0.71873787837699
	14.3402791307606 4.14382698995248
	29.0175873362445 6.85053602093693
	29.0175873362445 3.61363759869571
	6.51449012162236 1.44025945069341
	5.61596186904204 1.71827681807768
	9.92032166018158 3.23464985384613
	34.6686680327869 20.3028757583118
	16.5169429546563 4.84947206914745
	20.9299719101124 12.1254083877735
	40.6653448275862 30.0720745257674
	7.74056546489564 5.12305466930237
	7.50905632772495 4.41996860303928
	5.59333333333333 2.65883740743001
	11.0603153611394 3.72550605785568
	11.649749070632 4.80123689793299
	5.70056586563761 1.24179463684732
	5.59333333333333 2.20360645612081
	25.2664988814318 0.133777302650266
	18.3965287769784 0.176763001586036
	11.7096674876847 3.3690083461442
	9.81732788085938 4.10672655105591
	3.95973763152685 0.163697334972288
	8.61811995188177 3.18729614893377
	6.66974460867458 1.05952608374172
	4.9776234917508 0.746049433218086
	13.1499114233354 1.81388809264689
	9.92014643481155 4.39691022107224
	8.71834266658277 5.35966217045336
	6.07676065074576 2.70617639911996
	9.34266575529733 3.46100672438303
	4.20221137055331 2.39553500166959
	6.08506037693263 0.782575826833243
	8.21322695350698 1.23134724235586
	11.0345924875974 0.658517696642859
	6.08506037693263 0.153605241587167
	7.56494755800403 1.10164599363172
	5.40681687651867 1.27519234360463
	4.03601609281437 1.59275759645565
	8.87859245906565 1.81390616069528
	12.6990350665054 4.24206580533601
	12.9873881471071 9.60316132188709
	10.4885503099666 6.90949046151776
	7.94499149338374 4.48786602004399
	3.1832326159428 0.0430969491054207
	5.19848689282961 3.10419693743162
	8.01850265197879 5.96109062499875
	8.46757999098693 5.20993986761962
	3.6502843260498 0.42611364123535
	8.28652002722147 0.999680542053008
	5.38271425143511 0.0283036030891637
	5.59573672187322 1.20018504035466
	3.49426426537026 0.158047536540139
	8.64232200714464 1.21498626800889
	4.04659290063865 0.502492239589626
	8.27036605408636 0.124011378793391
	7.77735980855055 1.55379596842699
	7.47874004516819 1.54385249938747
	7.10063931551257 2.36487296018323
	5.42832018236016 1.47589899400567
	4.20125338453207 2.14428994077597
	24.2452983081033 6.8021544634988
	20.3841087056656 7.22841183676911
	15.6096986817326 3.17654552926676
	21.8336937565399 5.47442366071474
	18.6791857798165 5.90141859842003
	16.4422100101454 7.0808694873793
	21.4091292134831 2.49992268165845
	19.1844333886125 0.649186682798639
	17.0183069009859 1.18010728550734
	14.764797401794 1.98646183050494
	12.5877359693878 1.99716742690729
	10.3332906154052 2.09952596696765
	19.6471857485989 4.10369353912085
	14.8491188618632 0.168602314284222
	13.075636846767 0.0709629228252364
	11.7744534701439 0.428374937143662
	12.6990350665054 2.24848021878816
	19.1221750764526 2.01729378983151
	17.8452745424293 1.49808750019296
	16.5942317746152 0.491521050738207
	14.1755914893617 0.342707613421501
	12.9690354155544 0.976905555820142
	11.7352308368753 1.37523898123996
	10.9484075624921 2.38969287085754
	8.19766954810598 2.80380769341013
	7.11762257996633 3.06896284636424
	6.02385883488657 3.19264240107534
	4.70457645236589 2.64733461559676
	4.97823619397277 1.4753186658203
	15.2713449299958 4.07070997363589
	20.1128064516129 2.87715162068029
	8.44684701613426 2.06862158127785
	8.78522322731252 2.26140664177175
	3.36818448680314 0.0354441009196353
	15.4175 23.0076480102539
	8.65268248175182 3.50223904992542
	10.9851002622895 3.78142737639476
	21.6799164926931 3.99300014137475
	15.0507335154116 2.71615976968409
	9.10653397782201 1.85437390549535
	8.16232280599622 1.69433526861218
	16.4053914491949 3.11995767996882
	33.5570901033973 8.56929522729871
	23.3837299515 6.03840638887793
	14.248143155 2.89039130868652
	14.2481431549687 0.523044627318871
	6.40870998864926 0.724964604432954
	5.67003012639989 0.505352506465813
	4.02160287769784 0.285215130725009
	13.5130574712644 6.12369751835966
	3.52016739399466 1.70290322749582
	6.54476001979218 2.38970824955596
	7.06616102051868 0.694964750529669
	8.2493059125964 0.398918339354214
	7.37580344666977 1.05805156220932
	13.4738963660834 4.12459407421333
	19.5740801644399 7.26804321528216
	27.3061494763004 4.10953425718417
	23.2374161073826 16.8829053232334
	4.96212001375516 0.374800639670685
	24.0925906735751 17.4972637730929
	14.876854368932 4.6722140819957
	7.26614907845376 0.448419128502588
	7.275810232297 0.406891813412726
	6.13539725410758 0.00308722388924121
	6.98232794178987 0.89087057484651
	15.1859220779221 1.0253834045212
	10.9714742583258 0.498487861730393
	4.5097994149603 0.310163432446873
	3.14632672503743 0.351173694579272
	10.9904939063502 1.10174096903333
	11.0232358870968 0.890253454639067
	9.72022068095839 0.543624039417859
	6.12589375727026 3.8319080615774
	5.26705326944758 1.10666336924006
	27.7497694840834 12.4495938172743
	36.1798916408669 20.3106871196877
	26.1266831194472 5.07606399408098
	24.428875739645 3.4711311412563
	20.5082802547771 3.37196967738449
	3.65198584850945 3.87168911639533
	11.9381432139883 0.369775334595641
	11.8569205298013 1.4213259710855
	12.5628457446809 2.98477502863458
	14.9682961992136 8.11666473828637
	5.53455081669691 0.77660259516832
	12.4690763765542 6.86483551919778
	11.3194862248697 6.0024246332846
	10.077196969697 3.92821417837432
	8.77330474040632 4.44002743580218
	7.5294240111034 3.22736901105236
	6.24199676450196 2.72262096468505
	5.02383688464364 2.5286004208068
	3.82598433215824 1.55523076336177
	14.380852503383 8.55067558804771
	18.4995305164319 2.1480710132581
	12.7357486338798 2.98020778610146
	9.83669315403423 2.67733751362285
	6.82852559002917 2.78142075451892
	3.89658780889621 0.667170723248628
	4.45647088303097 1.7317481874036
	12.1429421487603 3.6930029806342
	10.9598 4.10162520904541
	10.0287033849684 4.14282733860333
	8.730538585209 2.40465047118748
	7.9039488 3.11289594945068
	7.07337972689076 2.68876436185436
	8.4372131147541 1.93939083005561
	6.59162535299655 2.41517986883517
	8.21199537750385 1.82622887130878
	6.47188575525813 1.81976611872248
	4.64330404971073 0.916212975720867
	21.3768579234973 0.147052598963668
	18.5427187708751 0.837944147215737
	17.4098253783469 0.28060812385035
	11.5562196969697 5.53013718125314
	9.93234154007334 4.32896181366342
	8.13533943554538 3.290991481749
	6.49483863837312 2.18372766501497
	4.93205641370047 1.40021155934561
	5.3830370396676 1.27596182528162
	4.20047127030595 1.0266414763759
	7.40926410231937 2.4857082513367
	6.26197653482024 2.35778885552946
	5.06225510763967 1.89277907538259
	7.14948202750367 1.96073223731202
	12.3333126436782 4.4349991213393
	19.9562975609756 10.5407880103135
	18.565641025641 12.632507701776
	16.9670069686411 15.5036389358999
	15.4906894570526 8.36314278782048
	13.7507970363718 3.88014244727078
	8.0404917352514 0.275551950247738
	14.3242999313658 2.81389248355088
	12.8228412256267 2.36282211399344
	11.302965293669 1.78040040566847
	9.86717843497948 1.36641549552636
	23.871455819385 0.523378045337122
	22.6154060913706 12.1582756592417
	17.9849197651663 2.32798788803011
	16.1598862559242 1.97334088391489
	12.6579403489026 1.4119429200086
	10.9158491857123 1.17148540092229
	6.64522134459956 8.83733404480474
	6.31827798987836 1.29290596152753
	4.57768707623189 0.633515170714312
	5.44584559107653 0.408390985973996
	13.7834920634921 0.910292600601437
	12.4709950248756 1.35152809218981
	9.53084363636364 0.493704894214977
	8.45263675213675 0.407578501709507
	9.67829314600342 1.20228949915283
	17.9664903225806 0.972672039499592
	16.9613197586727 1.06488306738852
	5.96319212487153 0.967965741662303
	16.4362156448203 9.88201928709324
	7.53149360871482 1.78929228043723
	13.5742725880551 5.10376019791841
	6.02614838561942 1.61553580245902
	8.38412645411461 2.64785841059654
	6.89462459961563 2.2954787103334
	5.6974837974783 1.70055534403286
	7.32958814503755 1.27191469075288
	4.45314177621846 0.477866259708446
	11.7158051623647 2.0715476168935
	42.2308970856102 3.21291841739731
	8.92285825142266 1.64506961235406
	7.70197694595935 1.1843148976195
	6.21250573015811 0.946673305994295
	36.1469148557178 1.6805387575634
	13.503995386981 2.38365027131941
	10.4684797601199 1.41076243681672
	9.90877283105023 1.39654291161663
	9.19124805800103 1.10648620255805
	7.54927827490098 0.74759532583482
	26.2419293612807 0.953127554002464
	25.1078714307528 1.6691404405851
	24.0281256245539 3.3716947032049
	7.96652594887684 0.589589513177377
	7.34331428571429 1.04340827898298
	6.1661625337589 1.01887325763585
	5.58294129637179 0.8907315704495
	12.3836074090806 2.30595638521589
	8.04166478211707 0.677081289838021
	6.50112948704045 0.545861104014328
	8.01944468175993 1.99764082586394
	9.43700498132005 3.31246226815477
	8.87550462404503 9.62944494565711
	21.9594285714286 12.3951146828788
	18.9305823293173 9.89286641745203
	24.8430604982206 16.7006826448271
	19.9925517241379 11.549189488115
	15.1998181818182 3.94288306218928
	10.2487222222222 2.33590665139092
	9.57677672955975 1.38169170763508
	8.32185367858611 0.0206031390408459
	18.4338164924506 0.380958974468307
	7.07623443983402 1.84328279875126
	7.33378308823529 3.25345986893598
	6.83891083961528 4.07472278839153
	10.2162421052632 6.16008731673391
	9.39427430093209 5.56720679342826
	8.39169824561404 4.85179578819944
	7.16378474878857 3.2388250763457
	7.26588947766843 3.30780084127012
	7.18673850112576 2.99883175902982
	5.86340954495006 2.68639829350047
	10.6357374810319 2.35775953761146
	7.00679148795777 1.42670191886597
	4.89649747209291 0.0476844151471063
	11.1619100346021 3.67746069293699
	14.7977749437359 0.637901630971099
	10.0578218651 1.83981763841543
	8.69149373556 1.21371577764374
	7.3621812249 0.779998817520849
	6.02023860247 0.741062844108184
	9.52342087898 0.850741931531269
	8.18570998117 0.653121499266923
	6.61809429716 1.57187161039242
	5.16875764607 1.07239600895452
	3.91373414095 0.453439655857837
	8.26068742493 1.61901195267048
	15.2599404762 4.24200567700566
	11.653289225 2.89427128066406
	11.4296221865 3.08495189078467
	9.67324047754 2.78466540048312
	6.1169508037 1.8735802707105
	24.4166360856 0.0633977889117183
	23.0673800738 1.08953749822149
	20.5610471976 1.94687211392344
	19.1520543616 0.839154668551366
	16.4393440367 0.317911517499219
	15.0239783743 0.179148814973829
	13.5845036603 1.39204646120332
	12.1449855008 2.09262401245772
	10.7629597082 2.17388748072197
	8.21138135381 1.94503919072406
	5.6329280325 1.57595648251221
	9.77615321101 2.41085732401659
	8.7103517339 1.6039212033519
	7.44131043698 1.08926013256716
	6.12785235326 0.908190640613515
	4.9032502952 0.539158898868213
	8.7709157921 0.791738317124414
	7.4055857064 1.33142274634751
	5.94960423561 1.39460822196864
	3.95620394662 0.840421208888066
	6.62894533407 3.21609403360578
	6.912191251 1.90563330956323
	17.7478150071 0.336449748149022
	15.0065036113 0.442191571500294
	13.6229649031 0.127743765099511
	11.016548124 0.739013639136719
	6.28657231405 3.94253935739775
	5.68068877103 1.02590218426853
	3.45737936582 0.0784404524746631
	13.602545032 0.0333430676704101
	14.6880389031 1.11009224019717
	10.3026722636 0.241245147205957
	7.97643675076 0.395838873257558
	8.76561342474 0.802881586513681
	7.68417622484 0.812290448320224
	4.42778066221 0.494993005425942
	5.32174093938 0.978947951556513
	4.15640767543 0.840497097655952
	9.85407411983 1.68533575465666
	8.73503729952 1.36351868761204
	7.5623861737 1.15490784118047
	6.48903882133 1.01239907371037
	5.20537803178 1.05251500611472
	4.21947376423 0.830553457070576
	4.72972172672 0.669048013035918
	7.03121384264 1.36043223024376
	5.99621501886 1.14677921258559
	4.91471068353 0.918203515713838
	7.27038145856 1.21748829678632
	5.3002697026 1.40359721534109
	4.62849979606 1.21475415435163
	7.54535762657 1.99788228858782
	6.40444091265 1.7771330208043
	4.12923736833 0.958313181623457
	43.9371659919 17.2651136084772
	42.7820879121 11.6355272431547
	41.6066666667 11.3859311167732
	32.5942060086 1.25883117644668
	31.7425362319 5.06660048666074
	29.6974038462 4.33562177222539
	39.6258052434 24.6965211476358
	26.434499382 5.73594248197558
	24.9506176084 2.60391884741367
	24.2111307054 6.382761564775
	23.2305876686 1.34812612074844
	19.4730744596 1.82618663353965
	23.2305876686 2.19364614027969
	20.5718117229 0.516071272705467
	17.114083219 4.19979183716406
	15.238695247 1.03536711437061
	13.6038769069 0.470102149514746
	10.2381041283 1.02379920428877
	7.72317732599 0.761627090241709
	5.36979108986 0.645499765244521
	4.1106269955 0.399635374482544
	3.86424219807 0.541105391581963
	11.5188823418 1.06563431781318
	10.0869876722 1.32210844551543
	9.02521965831 0.843012550766055
	6.41725465839 0.771454067874863
	4.93487953861 0.977494952275771
	3.80998158147 0.351093527575957
	4.21279154367 0.997238498397173
	7.3128754145 0.608026648173095
	6.05089417347 0.657286080208281
	4.26635400329 0.778166928628745
	10.5785891763 1.94381878292842
	9.37943292371 1.56366849652494
	17.4548352804 6.03125797174522
	10.4468057965 2.8596795414646
	7.6078174436 1.83745077489883
	11.7866035658 2.38335763989668
	19.0643461071 4.9282901607499
	8.571302493 3.40878494539258
	14.5005304519 5.06841871178769
	12.5172697674 0.729545272465918
	11.4448821837 4.62423589768926
	9.99638658285 4.02001624822476
	8.571302493 3.25780065813061
	7.33597228769 2.22654102090533
	6.40639296188 2.31276711807605
	39.6038651685 8.09384677608008
	24.3431775701 6.80896209359629
	9.01174230769 3.49125413701215
	14.6899806139 5.33894623546523
	18.8508584807 6.02404615186836
	19.0042636457 4.76167034477852
	22.3931480241 5.76070253131992
	17.4316129032 5.70767695275703
	2.74867284017 1.67645943445769
	19.6848247423 4.76803895093731
	15.5035081658 2.80624143747148
	12.8549335022 1.69778084563936
	12.1884109751 0.377422548891504
	9.01174230769 1.24722795293012
	19.6848247423 1.40123864270977
	27.0693769799 2.90436836616934
	23.7999470499 1.3310515615502
	12.8549335022 1.05717491912568
	19.6848247423 0.819455348032033
	14.1042258559 1.49293543712979
	5.45412221975 1.83767780237524
	27.0693769799 2.59663673775137
	25.8878346457 1.17618169646309
	17.6218318584 0.152040517088281
	21.0575460487 0.771858782232616
	14.9166585217 0.895857931184864
	13.3121903485 0.590674107676758
	16.936001506 0.0963528488583982
	14.6899806139 1.31450928478164
	18.325759325 0.366525087329101
	12.1884109751 0.376685358644922
	10.4422720352 0.994902761858105
	14.1042258559 0.063149708675196
	6.30824015332 0.828292153351143
	24.0125011732 8.03337819081367
	10.7467881677 0.0409738061277345
	9.86703108504 0.206500041033653
	7.72580523823 0.46459622715212
	5.03630070742 0.19073538835872
	8.57833926129 7.23425324511869
	7.0773400802 4.65192227178975
	5.56498945593 2.3089061892116
	4.46114848497 1.13553740141306
	5.89627779041 0.605544453007656
	5.33187716819 0.646036561500547
	3.95688252443 0.242979335724556
	10.929394773 1.99008183812451
	18.4688990826 0.333715748249414
	4.84906143098 0.356707991648945
	3.57820687046 0.0596908067698143
	4.31818293773 0.766604892838642
	8.37066248729 1.43980721308956
	4.28063764016 0.792500156563198
	6.76593071531 0.454933229195498
	6.88957030914 1.42694289825133
	3.92914258096 0.246029721234048
	10.5652197366 2.03548417141445
	4.27169210488 0.484501667563105
	6.52292367804 1.30652019369552
	5.15071146363 1.01703064316491
	6.12121084578 1.96719244368039
	4.64184187566 1.1588084570046
	8.67519637462 2.10773011561731
	7.29122116057 2.04112483946404
	36.3241625207 7.91272643976738
	33.5234615385 10.9097663938467
	35.1323323171 8.60765885518594
	35.1323323171 11.1247925679545
	34.7818249534 1.54582107766758
	36.3241625207 3.93626502924492
	34.7818249534 4.39739502175937
	35.1323323171 3.66103982137246
	16.9556732713 2.88493723285039
	16.271324981 3.06283174827295
	16.9556732713 2.06934732806523
	10.9109761257 0.748367979032519
	4.96306585568 0.783372156796943
	13.5549170068 1.7155787041877
	11.028740583 3.94946640544873
	9.47648116014 0.780655583357774
	6.59348197449 0.745598273165538
	5.26139935486 0.642289724275283
	6.89925500942 2.01915905071028
	6.44498555895 0.609790494405322
	9.33589896933 1.67390451208513
	7.1630843962 1.16979349501592
	3.89608858715 0.287277447089575
	19.3088944882 5.32085451780205
	17.8596959417 5.06165364433672
	13.2196109172 4.80345224105254
	35.7425818452 20.6995663651585
	8.791832433 3.40783070112744
	39.8644152745 9.66904936873828
	37.218808933 7.11946277211133
	35.5854908486 2.79201092916641
	35.7363167939 5.62752353523301
	31.4627573062 0.457111163038281
	31.6533873343 1.35105922455879
	12.1758331542 0.0750776047721686
	16.5311773399 1.43928927386953
	16.451875 0.0468056488037121
	10.8051273938 0.243244421082714
	13.5442574257 0.539074205790332
	8.05268002672 1.11065484208865
	9.53256593943 0.47728456258416
	9.43049893975 0.352613312003418
	5.28314892964 0.712179824873155
	5.78527172717 0.134385668362627
	7.45390163607 3.80307258420588
	62.0249101796 35.6687204518168
	48.1495719844 5.55016174973086
	34.29662 7.00921953857422
	27.368718593 7.74380734694141
	8.9579717747 1.83747883951934
	48.1495719844 16.5803543025152
	4.68129105785 0.728304817463037
	18.311045082 3.2092908934624
	38.4220833333 2.40497823076094
	8.57659023355 1.97089927743428
	10.1213755459 2.53134821359409
	10.9599681173 0.364143875661817
	7.71607162585 0.750782509944238
	14.4347875244 3.19830395048643
	10.6623593319 2.01803502922666
	15.2194312796 0.677224515378809
	10.9843494105 1.33599774118848
	14.8835511811 9.85992103888809
	15.9220915033 10.1121358679158
	7.38137705775 0.450033827107178
	6.98349169712 1.70241192798548
	6.54780607187 1.72792224847522
	9.20207823961 1.40421141832094
	12.9082115869 3.69065749449277
	10.6623593319 2.15240297203672
	55.9805063291 37.9544633908676
	22.3880784314 1.72268511840469
	40.36515625 1.4704150390625
	47.4382264151 15.3709389700316
	48.7156439394 23.9656363100055
	28.7651033058 22.5307254447771
	34.4408390411 7.61610339962051
	23.47428487 15.0980908697559
	37.9625295508 11.5889200079533
	35.6653817505 17.2013886779902
	38.0702315789 26.5457049828307
	35.6378893443 19.8697542734992
	28.6013456464 13.9873796582408
	27.5077656079 0.51276286131797
	10.614660336 4.42941148422388
	31.3553529412 5.48076111380742
	14.3331109185 2.03368007133203
	27.89412 0.659938074951171
	15.17796875 0.0816452407836916
	4.5899580693 0.733354208444897
	10.2641627289 1.57147378694443
	11.505025213 2.23539096617383
	12.9776506024 2.76292129331797
	4.93924480437 0.9363790130492
	12.1361051607 1.94494400499932
	7.52785567374 0.971926489780039
	10.1831521739 10.0071459065443
	12.9776506024 2.80488868528574
	12.7414030612 6.84566931123652
	33.8799315068 12.2795954319709
	22.2296821516 3.6491100233041
	22.8978308824 13.5144328263697
	39.3112623762 6.54218126047734
	40.3416977226 11.8040523826342
	12.1338874905 2.37365933345654
	8.84355578316 2.8604916085079
	13.3086516794 4.75977300966123
	7.48938758548 2.49300773318508
	25.3701388889 19.4859745449379
	11.7182603816 1.22416553296719
	17.0415847483 0.343859452279492
	20.1210626077 0.827597289150585
	25.6268736842 2.20574884387617
	31.8206734435 2.33070991200586
	29.9459684362 0.254739953082225
	23.4657738896 0.344721486986913
	24.1129319372 3.90036937616484
	20.1458934592 2.39925157559004
	24.152237037 0.188188651379882
	13.2446178129 0.566414230136328
	21.3163354603 3.68907143747285
	8.98481331404 1.28629626695365
	7.82732211014 0.79681502243248
	5.27451969063 0.819108256456416
	12.3524036803 1.96647361895967
	12.0737050062 1.52356367166631
	10.744576917 1.60356281787891
	4.50801627112 1.16372902917297
	4.09111919745 0.0824226413586917
	3.52475480784 1.34402580510556
	26.6177313677 9.99355861032734
	25.1556686047 10.6377998706418
	23.4455082592 10.4824054065715
	13.0110911493 0.358299172371289
	15.5664670296 4.23320795819297
	18.3774971751 0.853215715525
	5.48199861322 0.543585946899199
	5.36113602793 0.588727882745049
	3.15898472316 1.16642039768961
	1.83293681477 0.768805691257222
	18.6342849193 0.429103797473829
	16.0036306002 0.81530567191631
	11.6179254978 0.267931792050488
	11.9128045386 0.22582715212539
	27.4464766839 19.7998936036083
	8.32849299065 0.771784177936377
	5.63378110548 0.631736904582783
	4.67264794528 0.425374500150605
	3.53462540163 0.198665490283565
	3.91429213834 0.492337983371738
	9.94289230769 1.03946757847943
	8.11703613281 0.339134960172061
	6.92107858243 0.314810375547295
	14.867046894 4.93280464546484
	27.2752179177 16.588697341223
	19.5621871714 5.14871218162734
	17.3223411234 3.52929194849941
	5.81592052438 0.687792606570928
	3.3753080867 1.29260678070112
	26.1875303197 14.4337871480081
	18.6342849193 0.00602526048652408
	26.6291709314 9.17842248779649
	25.733978907 7.1498839057793
	24.8122020018 4.31039002059883
	23.8952876481 1.51894651327695
	16.0036306002 0.561554870829884
	20.9060299116 5.82851865712558
	19.9207653701 5.35526421669199
	18.9343782235 6.11056844703223
	17.0028211343 4.91910154941582
	16.1441417254 4.94264645209023
	14.6625211319 7.1547338882416
	40.8100247525 31.8852191113257
	40.3038405797 23.9759883305545
	39.7229895713 28.860968125072
	38.4801897321 17.2954382214799
	37.7771305286 18.7525581561635
	25.7627334963 2.7236652742541
	24.8368475803 3.29308346592012
	23.8192736277 4.12331644386211
	22.8606493016 4.61580677230312
	21.8846243568 4.66235529857246
	20.9249137931 5.31021633674014
	26.7342122016 6.65478257513515
	25.7627334963 6.41023639546992
	23.8192736277 5.2136656412498
	22.8606493016 4.45191593368008
	20.9249137931 4.2924732260834
	19.9544561016 4.08038307303555
	16.9555129165 4.65229884331885
	14.739528451 5.11319616797998
	13.6341949747 5.10974085787871
	12.5113866203 4.91092942883271
	11.4000429741 4.84378524933804
	16.5079207921 0.571542313096092
	27.7619974554707 14.8490812719991
	15.0336295503212 2.97969259200821
	13.4195560069646 2.43064056354419
	6.62012459882953 0.418920298902768
	9.98620490858178 0.462380601672125
	4.14437102390678 0.154663315548019
	13.3495934256055 1.52059295258307
	8.54691393040253 1.46341306828095
};
\addlegendentry{DBox$_p^z$};
\end{axis}

\end{tikzpicture}

